Actively Learning Costly Reward Functions for Reinforcement Learning

Transfer of recent advances in deep reinforcement learning to real-world applications is hindered by high data demands and thus low efficiency and scalability. Through independent improvements of components such as replay buffers or more stable learning algorithms, and through massively distributed systems, training time could be reduced from several days to several hours for standard benchmark tasks. However, while rewards in simulated environments are well-defined and easy to compute, reward evaluation becomes the bottleneck in many real-world environments, e.g., in molecular optimization tasks, where computationally demanding simulations or even experiments are required to evaluate states and to quantify rewards. Therefore, training might become prohibitively expensive without an extensive amount of computational resources and time. We propose to alleviate this problem by replacing costly ground-truth rewards with rewards modeled by neural networks, counteracting non-stationarity of state and reward distributions during training with an active learning component. We demonstrate that using our proposed ACRL method (Actively learning Costly rewards for Reinforcement Learning), it is possible to train agents in complex real-world environments orders of magnitudes faster. By enabling the application of reinforcement learning methods to new domains, we show that we can find interesting and non-trivial solutions to real-world optimization problems in chemistry, materials science and engineering.

==> figures/naca.tex <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right,scale=1]
%\begin{tikzpicture}[baseline,trim axis right]
%\begin{tikzpicture}[baseline]

% Geometry definitions
%\node[anchor=south west,inner sep=0] at (0cm,0cm) {\includegraphics[width=0.45\omegawidth,height=2\omegaheight]{rear_and_nose.png}};
%\node[anchor=south west,inner sep=0] at (0cm,0cm) {\includegraphics[width=\L\omegaheight,height=\omegaheight]{centered/exp_inst_flow}};
\begin{axis}[%
xtick pos=left,
ytick pos=left,
%axis x line*=bottom,
%axis y line*=left,
ytick align=outside, 
xtick align=outside, 
axis line style={black},
%axis lines=none,
%ytick={0,20,...,180},
%xtick={0,40,...,280},
%ytick={0,\ticky,...,1},
%xtick={0,\tickL,...,\L},
%xtick={0,0.2,...,\L},
xlabel near ticks,
ylabel near ticks,
%enlarge y limits=true,
clip=false,
%clip mode=individual,
%clip marker paths=true,
tick label style={font=\small},
scale only axis,
label style={font=\small,
},
%unit vector ratio*=1 1 1,
width=0.5\textwidth,
height=0.11\textwidth,
xmin=-0.2, xmax=1.2,
ymin=-0.05, ymax=0.25,
legend style={
font=\small,
legend pos=north west,
cells={anchor=west}
},
ylabel={$y/ C$},
%xlabel={$z/ \delta$},
xlabel={$x/C$},
%axis on top,
every x tick/.style={black},every y tick/.style={black},
%every x tick label/.style={yshift=-10pt},
%colormap/jet,
%colorbar,
point meta min=0,
point meta max=1.0,
colorbar style={
xshift=-6pt,
every y tick/.style={white},
title={$\frac{U}{U_\infty}$},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
yticklabel style={font=\small,text width=width("$-2$"),
            align=right,
				/pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=1
                },
},
%scaled y ticks=real:180,
%scaled x ticks=real:\L,
%scaled x ticks=real:180,
%xtick scale label code/.code={},
%ytick scale label code/.code={},
axis on top,
%title={$S/\delta=1.00$},
%clip=true
%yticklabels={,,}
%title={(a) experimental measurement},
title style={
xshift=-10pt},
hide axis
]

\draw[-stealth,black] (axis cs:-0.12,0) -- (axis cs:1.1,0) node[below,black] {$x$};
%\draw[-stealth, blue] (axis cs:0,0) -- (axis cs:0,0);
%\draw[stealth-stealth, red] (axis cs:0,0.2) -- (axis cs:0.458,0.2) node[red,above,midway] {$x_{up}$};
%\draw[stealth-stealth, blue] (axis cs:0,-0.2) -- (axis cs:0.6,-0.2) node[blue,below,midway] {$x_{low}$};
%\draw[black,thin] (axis cs:-0.0925,-0.25) -- (axis cs:-0.0925,0.25) node[black,above] {$-0.1$};

\draw[black,thin,dashed] (axis cs:0,-0.1) -- (axis cs:0,0.25) node[black,above,yshift=-2.5pt,xshift=-12pt] {$x/c=0$};
\draw[black,thin,dashed] (axis cs:1,-0.1) -- (axis cs:1,0.25) node[black,above] {$1$};


%\draw[blue,thin] (axis cs:0.6,0.03) -- (axis cs:0.6,-0.21);
%\draw[blue,thin] (axis cs:0.7,0.03) -- (axis cs:0.7,-0.21);

 node[black,above,midway] {control section};
%\draw[stealth-stealth, blue] (axis cs:0.6,-0.2) -- (axis cs:0.7,-0.2) node[blue,above,midway] {$l$};

%\draw[pattern=north west lines, pattern color=orange] (axis cs:-0.01,-0.05) rectangle (axis cs:0.3,0.12) node[below,midway,color=orange,yshift=-1cm] {control-free zone};

\addplot
[black,
%very thick,
%fill=white,pattern=north east lines,pattern color=black
]
coordinates
{ 
 ( 1,0 ) ( 0.998038,0.000554015 ) ( 0.996076,0.00110643 ) ( 0.994114,0.00165724 ) ( 0.992151,0.00220646 ) ( 0.990188,0.00275409 ) ( 0.988224,0.00330013 ) ( 0.98626,0.00384457 ) ( 0.984296,0.00438744 ) ( 0.982332,0.00492872 ) ( 0.980367,0.00546842 ) ( 0.978402,0.00600655 ) ( 0.976436,0.0065431 ) ( 0.97447,0.00707808 ) ( 0.972504,0.0076115 ) ( 0.970537,0.00814334 ) ( 0.968571,0.00867363 ) ( 0.966603,0.00920235 ) ( 0.964636,0.00972951 ) ( 0.962668,0.0102551 ) ( 0.9607,0.0107792 ) ( 0.958731,0.0113017 ) ( 0.956762,0.0118226 ) ( 0.954793,0.012342 ) ( 0.952824,0.0128599 ) ( 0.950854,0.0133762 ) ( 0.948884,0.013891 ) ( 0.946913,0.0144042 ) ( 0.944943,0.0149159 ) ( 0.942972,0.0154261 ) ( 0.941,0.0159347 ) ( 0.939028,0.0164419 ) ( 0.937056,0.0169475 ) ( 0.935084,0.0174515 ) ( 0.933111,0.0179541 ) ( 0.931138,0.0184551 ) ( 0.929165,0.0189546 ) ( 0.927192,0.0194526 ) ( 0.925218,0.019949 ) ( 0.923244,0.020444 ) ( 0.921269,0.0209374 ) ( 0.919294,0.0214294 ) ( 0.917319,0.0219198 ) ( 0.915344,0.0224087 ) ( 0.913368,0.0228962 ) ( 0.911392,0.0233821 ) ( 0.909416,0.0238665 ) ( 0.907439,0.0243494 ) ( 0.905462,0.0248308 ) ( 0.903485,0.0253108 ) ( 0.901507,0.0257892 ) ( 0.89953,0.0262662 ) ( 0.897552,0.0267416 ) ( 0.895573,0.0272156 ) ( 0.893595,0.0276881 ) ( 0.891616,0.0281591 ) ( 0.889636,0.0286286 ) ( 0.887657,0.0290966 ) ( 0.885677,0.0295632 ) ( 0.883697,0.0300283 ) ( 0.881716,0.0304919 ) ( 0.879736,0.030954 ) ( 0.877755,0.0314146 ) ( 0.875774,0.0318738 ) ( 0.873792,0.0323315 ) ( 0.87181,0.0327877 ) ( 0.869828,0.0332425 ) ( 0.867846,0.0336958 ) ( 0.865863,0.0341476 ) ( 0.86388,0.0345979 ) ( 0.861897,0.0350468 ) ( 0.859914,0.0354942 ) ( 0.85793,0.0359402 ) ( 0.855946,0.0363847 ) ( 0.853961,0.0368277 ) ( 0.851977,0.0372693 ) ( 0.849992,0.0377094 ) ( 0.848007,0.0381481 ) ( 0.846022,0.0385853 ) ( 0.844036,0.039021 ) ( 0.84205,0.0394553 ) ( 0.840064,0.0398881 ) ( 0.838077,0.0403195 ) ( 0.836091,0.0407494 ) ( 0.834104,0.0411779 ) ( 0.832116,0.0416049 ) ( 0.830129,0.0420305 ) ( 0.828141,0.0424546 ) ( 0.826153,0.0428773 ) ( 0.824165,0.0432985 ) ( 0.822176,0.0437182 ) ( 0.820188,0.0441366 ) ( 0.818199,0.0445534 ) ( 0.816209,0.0449689 ) ( 0.81422,0.0453828 ) ( 0.81223,0.0457954 ) ( 0.81024,0.0462064 ) ( 0.808249,0.0466161 ) ( 0.806259,0.0470243 ) ( 0.804268,0.047431 ) ( 0.802277,0.0478363 ) ( 0.800285,0.0482402 ) ( 0.798294,0.0486426 ) ( 0.796302,0.0490435 ) ( 0.79431,0.0494431 ) ( 0.792318,0.0498411 ) ( 0.790325,0.0502378 ) ( 0.788332,0.050633 ) ( 0.786339,0.0510267 ) ( 0.784346,0.051419 ) ( 0.782352,0.0518099 ) ( 0.780358,0.0521993 ) ( 0.778364,0.0525872 ) ( 0.77637,0.0529738 ) ( 0.774375,0.0533588 ) ( 0.772381,0.0537425 ) ( 0.770386,0.0541247 ) ( 0.76839,0.0545054 ) ( 0.766395,0.0548847 ) ( 0.764399,0.0552626 ) ( 0.762403,0.055639 ) ( 0.760407,0.0560139 ) ( 0.75841,0.0563875 ) ( 0.756414,0.0567595 ) ( 0.754417,0.0571301 ) ( 0.75242,0.0574993 ) ( 0.750422,0.057867 ) ( 0.748425,0.0582333 ) ( 0.746427,0.0585981 ) ( 0.744429,0.0589615 ) ( 0.74243,0.0593234 ) ( 0.740432,0.0596839 ) ( 0.738433,0.0600429 ) ( 0.736434,0.0604005 ) ( 0.734435,0.0607566 ) ( 0.732435,0.0611113 ) ( 0.730436,0.0614645 ) ( 0.728436,0.0618162 ) ( 0.726436,0.0621665 ) ( 0.724435,0.0625154 ) ( 0.722435,0.0628628 ) ( 0.720434,0.0632087 ) ( 0.718433,0.0635531 ) ( 0.716432,0.0638961 ) ( 0.71443,0.0642377 ) ( 0.712429,0.0645777 ) ( 0.710427,0.0649163 ) ( 0.708425,0.0652535 ) ( 0.706422,0.0655891 ) ( 0.70442,0.0659233 ) ( 0.702417,0.0662561 ) ( 0.700414,0.0665873 ) ( 0.698411,0.0669171 ) ( 0.696407,0.0672454 ) ( 0.694404,0.0675723 ) ( 0.6924,0.0678976 ) ( 0.690396,0.0682215 ) ( 0.688392,0.0685439 ) ( 0.686387,0.0688648 ) ( 0.684383,0.0691843 ) ( 0.682378,0.0695022 ) ( 0.680373,0.0698187 ) ( 0.678367,0.0701337 ) ( 0.676362,0.0704472 ) ( 0.674356,0.0707592 ) ( 0.67235,0.0710697 ) ( 0.670344,0.0713787 ) ( 0.668338,0.0716862 ) ( 0.666331,0.0719923 ) ( 0.664324,0.0722968 ) ( 0.662318,0.0725998 ) ( 0.66031,0.0729013 ) ( 0.658303,0.0732013 ) ( 0.656295,0.0734998 ) ( 0.654288,0.0737968 ) ( 0.65228,0.0740923 ) ( 0.650272,0.0743863 ) ( 0.648263,0.0746787 ) ( 0.646255,0.0749697 ) ( 0.644246,0.0752591 ) ( 0.642237,0.075547 ) ( 0.640228,0.0758333 ) ( 0.638219,0.0761182 ) ( 0.636209,0.0764015 ) ( 0.6342,0.0766833 ) ( 0.63219,0.0769635 ) ( 0.63018,0.0772422 ) ( 0.628169,0.0775194 ) ( 0.626159,0.077795 ) ( 0.624148,0.0780691 ) ( 0.622137,0.0783416 ) ( 0.620126,0.0786126 ) ( 0.618115,0.078882 ) ( 0.616104,0.0791498 ) ( 0.614092,0.0794162 ) ( 0.61208,0.0796809 ) ( 0.610068,0.0799441 ) ( 0.608056,0.0802057 ) ( 0.606044,0.0804657 ) ( 0.604032,0.0807242 ) ( 0.602019,0.0809811 ) ( 0.600006,0.0812364 ) ( 0.597993,0.0814902 ) ( 0.59598,0.0817423 ) ( 0.593966,0.0819929 ) ( 0.591953,0.0822418 ) ( 0.589939,0.0824892 ) ( 0.587925,0.082735 ) ( 0.585911,0.0829791 ) ( 0.583897,0.0832217 ) ( 0.581883,0.0834627 ) ( 0.579868,0.083702 ) ( 0.577853,0.0839398 ) ( 0.575838,0.0841759 ) ( 0.573823,0.0844103 ) ( 0.571808,0.0846432 ) ( 0.569792,0.0848744 ) ( 0.567777,0.085104 ) ( 0.565761,0.085332 ) ( 0.563745,0.0855583 ) ( 0.561729,0.085783 ) ( 0.559713,0.086006 ) ( 0.557696,0.0862274 ) ( 0.55568,0.0864471 ) ( 0.553663,0.0866652 ) ( 0.551646,0.0868816 ) ( 0.549629,0.0870963 ) ( 0.547612,0.0873093 ) ( 0.545594,0.0875207 ) ( 0.543577,0.0877304 ) ( 0.541559,0.0879384 ) ( 0.539541,0.0881447 ) ( 0.537523,0.0883493 ) ( 0.535505,0.0885522 ) ( 0.533487,0.0887534 ) ( 0.531468,0.0889529 ) ( 0.52945,0.0891507 ) ( 0.527431,0.0893468 ) ( 0.525412,0.0895412 ) ( 0.523393,0.0897338 ) ( 0.521374,0.0899247 ) ( 0.519355,0.0901139 ) ( 0.517335,0.0903013 ) ( 0.515316,0.0904869 ) ( 0.513296,0.0906709 ) ( 0.511276,0.090853 ) ( 0.509256,0.0910334 ) ( 0.507236,0.0912121 ) ( 0.505215,0.0913889 ) ( 0.503195,0.091564 ) ( 0.501174,0.0917373 ) ( 0.499154,0.0919089 ) ( 0.497133,0.0920786 ) ( 0.495112,0.0922465 ) ( 0.493091,0.0924127 ) ( 0.49107,0.092577 ) ( 0.489048,0.0927395 ) ( 0.487027,0.0929002 ) ( 0.485005,0.093059 ) ( 0.482983,0.0932161 ) ( 0.480961,0.0933712 ) ( 0.478939,0.0935246 ) ( 0.476917,0.0936761 ) ( 0.474895,0.0938257 ) ( 0.472873,0.0939735 ) ( 0.47085,0.0941194 ) ( 0.468828,0.0942635 ) ( 0.466805,0.0944056 ) ( 0.464782,0.0945459 ) ( 0.462759,0.0946843 ) ( 0.460736,0.0948208 ) ( 0.458713,0.0949553 ) ( 0.45669,0.095088 ) ( 0.454667,0.0952188 ) ( 0.452643,0.0953476 ) ( 0.450619,0.0954745 ) ( 0.448596,0.0955994 ) ( 0.446572,0.0957224 ) ( 0.444548,0.0958435 ) ( 0.442524,0.0959626 ) ( 0.4405,0.0960797 ) ( 0.438476,0.0961949 ) ( 0.436452,0.0963081 ) ( 0.434427,0.0964192 ) ( 0.432403,0.0965284 ) ( 0.430378,0.0966356 ) ( 0.428354,0.0967408 ) ( 0.426329,0.096844 ) ( 0.424304,0.0969451 ) ( 0.422279,0.0970442 ) ( 0.420254,0.0971413 ) ( 0.418229,0.0972363 ) ( 0.416204,0.0973292 ) ( 0.414179,0.0974201 ) ( 0.412153,0.0975089 ) ( 0.410128,0.0975957 ) ( 0.408103,0.0976803 ) ( 0.406077,0.0977629 ) ( 0.404051,0.0978433 ) ( 0.402026,0.0979216 ) ( 0.4,0.0979979 ) ( 0.397942,0.0980713 ) ( 0.395884,0.0981415 ) ( 0.393825,0.0982084 ) ( 0.391767,0.098272 ) ( 0.389708,0.0983322 ) ( 0.387649,0.0983892 ) ( 0.385591,0.0984427 ) ( 0.383532,0.0984929 ) ( 0.381472,0.0985398 ) ( 0.379413,0.0985833 ) ( 0.377354,0.0986233 ) ( 0.375294,0.09866 ) ( 0.373235,0.0986933 ) ( 0.371175,0.0987232 ) ( 0.369115,0.0987497 ) ( 0.367056,0.0987727 ) ( 0.364996,0.0987923 ) ( 0.362936,0.0988084 ) ( 0.360876,0.0988211 ) ( 0.358815,0.0988303 ) ( 0.356755,0.098836 ) ( 0.354695,0.0988382 ) ( 0.352635,0.0988369 ) ( 0.350574,0.0988321 ) ( 0.348514,0.0988237 ) ( 0.346453,0.0988118 ) ( 0.344393,0.0987964 ) ( 0.342332,0.0987773 ) ( 0.340272,0.0987548 ) ( 0.338211,0.0987286 ) ( 0.336151,0.0986988 ) ( 0.33409,0.0986654 ) ( 0.332029,0.0986284 ) ( 0.329969,0.0985878 ) ( 0.327908,0.0985435 ) ( 0.325848,0.0984955 ) ( 0.323787,0.0984439 ) ( 0.321726,0.0983885 ) ( 0.319666,0.0983295 ) ( 0.317605,0.0982668 ) ( 0.315545,0.0982003 ) ( 0.313484,0.0981301 ) ( 0.311424,0.0980562 ) ( 0.309364,0.0979785 ) ( 0.307304,0.0978969 ) ( 0.305243,0.0978116 ) ( 0.303183,0.0977225 ) ( 0.301123,0.0976296 ) ( 0.299063,0.0975328 ) ( 0.297003,0.0974322 ) ( 0.294944,0.0973277 ) ( 0.292884,0.0972193 ) ( 0.290824,0.097107 ) ( 0.288765,0.0969908 ) ( 0.286706,0.0968707 ) ( 0.284647,0.0967466 ) ( 0.282588,0.0966186 ) ( 0.280529,0.0964866 ) ( 0.27847,0.0963505 ) ( 0.276411,0.0962105 ) ( 0.274353,0.0960664 ) ( 0.272295,0.0959183 ) ( 0.270237,0.0957662 ) ( 0.268179,0.0956099 ) ( 0.266121,0.0954495 ) ( 0.264064,0.095285 ) ( 0.262006,0.0951164 ) ( 0.259949,0.0949436 ) ( 0.257893,0.0947667 ) ( 0.255836,0.0945855 ) ( 0.25378,0.0944002 ) ( 0.251724,0.0942106 ) ( 0.249668,0.0940167 ) ( 0.247612,0.0938186 ) ( 0.245557,0.0936161 ) ( 0.243502,0.0934094 ) ( 0.241447,0.0931983 ) ( 0.239393,0.0929828 ) ( 0.237339,0.0927629 ) ( 0.235285,0.0925387 ) ( 0.233231,0.09231 ) ( 0.231178,0.0920769 ) ( 0.229126,0.0918392 ) ( 0.227073,0.0915971 ) ( 0.225021,0.0913504 ) ( 0.222969,0.0910992 ) ( 0.220918,0.0908434 ) ( 0.218867,0.090583 ) ( 0.216817,0.090318 ) ( 0.214767,0.0900483 ) ( 0.212717,0.0897739 ) ( 0.210668,0.0894948 ) ( 0.208619,0.089211 ) ( 0.206571,0.0889224 ) ( 0.204523,0.0886289 ) ( 0.202476,0.0883307 ) ( 0.200429,0.0880276 ) ( 0.198382,0.0877195 ) ( 0.196336,0.0874066 ) ( 0.194291,0.0870887 ) ( 0.192246,0.0867658 ) ( 0.190202,0.0864378 ) ( 0.188158,0.0861048 ) ( 0.186115,0.0857667 ) ( 0.184073,0.0854235 ) ( 0.182031,0.085075 ) ( 0.17999,0.0847214 ) ( 0.177949,0.0843625 ) ( 0.175909,0.0839983 ) ( 0.17387,0.0836287 ) ( 0.171831,0.0832538 ) ( 0.169793,0.0828735 ) ( 0.167756,0.0824876 ) ( 0.165719,0.0820963 ) ( 0.163684,0.0816994 ) ( 0.161649,0.0812969 ) ( 0.159614,0.0808887 ) ( 0.157581,0.0804749 ) ( 0.155548,0.0800552 ) ( 0.153516,0.0796298 ) ( 0.151485,0.0791984 ) ( 0.149455,0.0787612 ) ( 0.147426,0.0783179 ) ( 0.145398,0.0778686 ) ( 0.14337,0.0774132 ) ( 0.141344,0.0769516 ) ( 0.139318,0.0764838 ) ( 0.137294,0.0760097 ) ( 0.13527,0.0755292 ) ( 0.133248,0.0750422 ) ( 0.131226,0.0745487 ) ( 0.129206,0.0740486 ) ( 0.127186,0.0735418 ) ( 0.125168,0.0730283 ) ( 0.123151,0.0725079 ) ( 0.121135,0.0719805 ) ( 0.119121,0.0714461 ) ( 0.117107,0.0709046 ) ( 0.115095,0.0703559 ) ( 0.113084,0.0697998 ) ( 0.111074,0.0692363 ) ( 0.109066,0.0686652 ) ( 0.107059,0.0680864 ) ( 0.105054,0.0674999 ) ( 0.10305,0.0669054 ) ( 0.101048,0.0663029 ) ( 0.0990467,0.0656922 ) ( 0.0970474,0.0650732 ) ( 0.0950496,0.0644457 ) ( 0.0930536,0.0638095 ) ( 0.0910592,0.0631645 ) ( 0.0890666,0.0625106 ) ( 0.0870758,0.0618474 ) ( 0.0850868,0.0611749 ) ( 0.0830997,0.0604929 ) ( 0.0811146,0.0598011 ) ( 0.0791315,0.0590992 ) ( 0.0771505,0.0583872 ) ( 0.0751716,0.0576646 ) ( 0.073195,0.0569313 ) ( 0.0712206,0.0561869 ) ( 0.0692486,0.0554312 ) ( 0.0672791,0.0546638 ) ( 0.065312,0.0538844 ) ( 0.0633476,0.0530926 ) ( 0.0613859,0.052288 ) ( 0.059427,0.0514702 ) ( 0.057471,0.0506388 ) ( 0.0555181,0.0497932 ) ( 0.0535684,0.048933 ) ( 0.051622,0.0480575 ) ( 0.049679,0.0471661 ) ( 0.0477396,0.0462582 ) ( 0.045804,0.045333 ) ( 0.0438724,0.0443897 ) ( 0.041945,0.0434274 ) ( 0.040022,0.0424451 ) ( 0.0381036,0.0414418 ) ( 0.0361902,0.0404161 ) ( 0.034282,0.0393667 ) ( 0.0323794,0.0382921 ) ( 0.0304828,0.0371906 ) ( 0.0285925,0.03606 ) ( 0.0267092,0.0348983 ) ( 0.0248334,0.0337026 ) ( 0.0229658,0.0324698 ) ( 0.0211071,0.0311964 ) ( 0.0192583,0.0298779 ) ( 0.0174205,0.028509 ) ( 0.0155952,0.027083 ) ( 0.0137841,0.0255918 ) ( 0.0119894,0.0240247 ) ( 0.010214,0.0223675 ) ( 0.00846203,0.020601 ) ( 0.00673919,0.0186971 ) ( 0.00505429,0.0166132 ) ( 0.00342206,0.014277 ) ( 0.00187109,0.0115481 ) ( 0.000474797,0.00806334 )   ( 0,0 ) 
 };
 \addplot
[black,
%very thick,
%fill=white,pattern=north east lines,pattern color=black
]
coordinates
{ 
  ( 0,0 ) ( 0.0035252,-0.00726534 ) ( 0.00612891,-0.00995606 ) ( 0.00857794,-0.011895 ) ( 0.0109457,-0.0134452 ) ( 0.0132608,-0.0147471 ) ( 0.015538,-0.015873 ) ( 0.017786,-0.0168655 ) ( 0.0200106,-0.0177527 ) ( 0.0222159,-0.0185538 ) ( 0.0244048,-0.019283 ) ( 0.0265795,-0.019951 ) ( 0.0287417,-0.0205659 ) ( 0.0308929,-0.0211344 ) ( 0.0330342,-0.0216618 ) ( 0.0351666,-0.0221526 ) ( 0.0372908,-0.0226103 ) ( 0.0394075,-0.023038 ) ( 0.0415172,-0.0234386 ) ( 0.0436206,-0.0238141 ) ( 0.045718,-0.0241667 ) ( 0.0478098,-0.0244981 ) ( 0.0498964,-0.0248098 ) ( 0.051978,-0.0251031 ) ( 0.054055,-0.0253794 ) ( 0.0561276,-0.0256397 ) ( 0.058196,-0.025885 ) ( 0.0602604,-0.0261162 ) ( 0.062321,-0.0263341 ) ( 0.064378,-0.0265395 ) ( 0.0664316,-0.026733 ) ( 0.0684819,-0.0269152 ) ( 0.070529,-0.0270868 ) ( 0.072573,-0.0272482 ) ( 0.0746141,-0.0274 ) ( 0.0766524,-0.0275426 ) ( 0.078688,-0.0276764 ) ( 0.0807209,-0.0278018 ) ( 0.0827514,-0.0279192 ) ( 0.0847794,-0.0280289 ) ( 0.086805,-0.0281313 ) ( 0.0888284,-0.0282266 ) ( 0.0908495,-0.0283152 ) ( 0.0928685,-0.0283972 ) ( 0.0948854,-0.0284731 ) ( 0.0969003,-0.0285429 ) ( 0.0989132,-0.0286069 ) ( 0.100924,-0.0286654 ) ( 0.102933,-0.0287186 ) ( 0.104941,-0.0287665 ) ( 0.106946,-0.0288095 ) ( 0.10895,-0.0288477 ) ( 0.110953,-0.0288812 ) ( 0.112953,-0.0289102 ) ( 0.114952,-0.0289349 ) ( 0.11695,-0.0289554 ) ( 0.118946,-0.0289719 ) ( 0.120941,-0.0289844 ) ( 0.122934,-0.0289932 ) ( 0.124926,-0.0289983 ) ( 0.126916,-0.0289998 ) ( 0.128905,-0.0289979 ) ( 0.130893,-0.0289926 ) ( 0.132879,-0.0289841 ) ( 0.134865,-0.0289725 ) ( 0.136849,-0.0289579 ) ( 0.138832,-0.0289403 ) ( 0.140814,-0.0289198 ) ( 0.142794,-0.0288966 ) ( 0.144774,-0.0288707 ) ( 0.146752,-0.0288422 ) ( 0.14873,-0.0288112 ) ( 0.150706,-0.0287777 ) ( 0.152682,-0.0287418 ) ( 0.154656,-0.0287036 ) ( 0.15663,-0.0286632 ) ( 0.158602,-0.0286206 ) ( 0.160574,-0.0285759 ) ( 0.162545,-0.0285292 ) ( 0.164515,-0.0284804 ) ( 0.166484,-0.0284298 ) ( 0.168452,-0.0283772 ) ( 0.170419,-0.0283229 ) ( 0.172386,-0.0282667 ) ( 0.174351,-0.0282089 ) ( 0.176316,-0.0281494 ) ( 0.178281,-0.0280883 ) ( 0.180244,-0.0280256 ) ( 0.182207,-0.0279615 ) ( 0.184169,-0.0278958 ) ( 0.18613,-0.0278287 ) ( 0.188091,-0.0277603 ) ( 0.190051,-0.0276905 ) ( 0.19201,-0.0276194 ) ( 0.193969,-0.027547 ) ( 0.195927,-0.0274735 ) ( 0.197885,-0.0273987 ) ( 0.199842,-0.0273228 ) ( 0.201798,-0.0272458 ) ( 0.203754,-0.0271678 ) ( 0.205709,-0.0270887 ) ( 0.207664,-0.0270086 ) ( 0.209618,-0.0269275 ) ( 0.211571,-0.0268456 ) ( 0.213524,-0.0267627 ) ( 0.215477,-0.0266789 ) ( 0.217429,-0.0265944 ) ( 0.219381,-0.026509 ) ( 0.221332,-0.0264228 ) ( 0.223283,-0.0263359 ) ( 0.225233,-0.0262483 ) ( 0.227183,-0.02616 ) ( 0.229133,-0.026071 ) ( 0.231082,-0.0259814 ) ( 0.233031,-0.0258912 ) ( 0.234979,-0.0258004 ) ( 0.236927,-0.0257091 ) ( 0.238874,-0.0256172 ) ( 0.240822,-0.0255249 ) ( 0.242769,-0.025432 ) ( 0.244715,-0.0253387 ) ( 0.246661,-0.0252449 ) ( 0.248607,-0.0251508 ) ( 0.250553,-0.0250563 ) ( 0.252498,-0.0249614 ) ( 0.254443,-0.0248661 ) ( 0.256388,-0.0247706 ) ( 0.258332,-0.0246747 ) ( 0.260276,-0.0245786 ) ( 0.26222,-0.0244822 ) ( 0.264164,-0.0243855 ) ( 0.266107,-0.0242887 ) ( 0.268051,-0.0241916 ) ( 0.269994,-0.0240944 ) ( 0.271936,-0.023997 ) ( 0.273879,-0.0238995 ) ( 0.275821,-0.0238019 ) ( 0.277763,-0.0237042 ) ( 0.279705,-0.0236063 ) ( 0.281647,-0.0235084 ) ( 0.283589,-0.0234105 ) ( 0.28553,-0.0233125 ) ( 0.287471,-0.0232146 ) ( 0.289412,-0.0231166 ) ( 0.291353,-0.0230186 ) ( 0.293294,-0.0229207 ) ( 0.295235,-0.0228228 ) ( 0.297176,-0.022725 ) ( 0.299116,-0.0226273 ) ( 0.301056,-0.0225297 ) ( 0.302997,-0.0224322 ) ( 0.304937,-0.0223348 ) ( 0.306877,-0.0222376 ) ( 0.308817,-0.0221405 ) ( 0.310757,-0.0220436 ) ( 0.312696,-0.0219469 ) ( 0.314636,-0.0218505 ) ( 0.316576,-0.0217542 ) ( 0.318516,-0.0216581 ) ( 0.320455,-0.0215623 ) ( 0.322395,-0.0214668 ) ( 0.324334,-0.0213715 ) ( 0.326274,-0.0212765 ) ( 0.328213,-0.0211819 ) ( 0.330152,-0.0210875 ) ( 0.332092,-0.0209935 ) ( 0.334031,-0.0208998 ) ( 0.335971,-0.0208064 ) ( 0.33791,-0.0207134 ) ( 0.339849,-0.0206208 ) ( 0.341789,-0.0205286 ) ( 0.343728,-0.0204368 ) ( 0.345668,-0.0203453 ) ( 0.347607,-0.0202544 ) ( 0.349547,-0.0201638 ) ( 0.351486,-0.0200737 ) ( 0.353426,-0.0199841 ) ( 0.355365,-0.0198949 ) ( 0.357305,-0.0198062 ) ( 0.359245,-0.019718 ) ( 0.361185,-0.0196303 ) ( 0.363124,-0.0195431 ) ( 0.365064,-0.0194564 ) ( 0.367004,-0.0193703 ) ( 0.368944,-0.0192847 ) ( 0.370885,-0.0191997 ) ( 0.372825,-0.0191152 ) ( 0.374765,-0.0190313 ) ( 0.376706,-0.018948 ) ( 0.378646,-0.0188653 ) ( 0.380587,-0.0187833 ) ( 0.382528,-0.0187018 ) ( 0.384468,-0.0186209 ) ( 0.386409,-0.0185407 ) ( 0.388351,-0.0184612 ) ( 0.390292,-0.0183822 ) ( 0.392233,-0.018304 ) ( 0.394175,-0.0182264 ) ( 0.396116,-0.0181495 ) ( 0.398058,-0.0180733 ) ( 0.4,-0.0179979 ) ( 0.401974,-0.0179225 ) ( 0.403949,-0.0178469 ) ( 0.405923,-0.0177709 ) ( 0.407897,-0.0176945 ) ( 0.409872,-0.0176179 ) ( 0.411847,-0.0175409 ) ( 0.413821,-0.0174637 ) ( 0.415796,-0.0173861 ) ( 0.417771,-0.0173083 ) ( 0.419746,-0.0172302 ) ( 0.421721,-0.0171518 ) ( 0.423696,-0.0170731 ) ( 0.425671,-0.0169942 ) ( 0.427646,-0.016915 ) ( 0.429622,-0.0168356 ) ( 0.431597,-0.016756 ) ( 0.433573,-0.0166761 ) ( 0.435548,-0.0165961 ) ( 0.437524,-0.0165158 ) ( 0.4395,-0.0164353 ) ( 0.441476,-0.0163546 ) ( 0.443452,-0.0162737 ) ( 0.445428,-0.0161927 ) ( 0.447404,-0.0161114 ) ( 0.449381,-0.01603 ) ( 0.451357,-0.0159485 ) ( 0.453333,-0.0158668 ) ( 0.45531,-0.0157849 ) ( 0.457287,-0.0157029 ) ( 0.459264,-0.0156208 ) ( 0.461241,-0.0155385 ) ( 0.463218,-0.0154561 ) ( 0.465195,-0.0153736 ) ( 0.467172,-0.015291 ) ( 0.46915,-0.0152083 ) ( 0.471127,-0.0151255 ) ( 0.473105,-0.0150426 ) ( 0.475083,-0.0149596 ) ( 0.477061,-0.0148766 ) ( 0.479039,-0.0147935 ) ( 0.481017,-0.0147103 ) ( 0.482995,-0.014627 ) ( 0.484973,-0.0145437 ) ( 0.486952,-0.0144604 ) ( 0.48893,-0.014377 ) ( 0.490909,-0.0142935 ) ( 0.492888,-0.0142101 ) ( 0.494867,-0.0141266 ) ( 0.496846,-0.0140431 ) ( 0.498826,-0.0139596 ) ( 0.500805,-0.013876 ) ( 0.502785,-0.0137925 ) ( 0.504764,-0.013709 ) ( 0.506744,-0.0136254 ) ( 0.508724,-0.0135419 ) ( 0.510704,-0.0134584 ) ( 0.512684,-0.0133749 ) ( 0.514665,-0.0132915 ) ( 0.516645,-0.0132081 ) ( 0.518626,-0.0131247 ) ( 0.520607,-0.0130414 ) ( 0.522588,-0.0129581 ) ( 0.524569,-0.0128748 ) ( 0.52655,-0.0127916 ) ( 0.528532,-0.0127085 ) ( 0.530513,-0.0126254 ) ( 0.532495,-0.0125424 ) ( 0.534477,-0.0124595 ) ( 0.536459,-0.0123767 ) ( 0.538441,-0.0122939 ) ( 0.540423,-0.0122113 ) ( 0.542406,-0.0121287 ) ( 0.544388,-0.0120462 ) ( 0.546371,-0.0119638 ) ( 0.548354,-0.0118816 ) ( 0.550337,-0.0117994 ) ( 0.55232,-0.0117173 ) ( 0.554304,-0.0116354 ) ( 0.556287,-0.0115536 ) ( 0.558271,-0.0114719 ) ( 0.560255,-0.0113903 ) ( 0.562239,-0.0113089 ) ( 0.564223,-0.0112276 ) ( 0.566208,-0.0111464 ) ( 0.568192,-0.0110654 ) ( 0.570177,-0.0109846 ) ( 0.572162,-0.0109039 ) ( 0.574147,-0.0108233 ) ( 0.576132,-0.0107429 ) ( 0.578117,-0.0106627 ) ( 0.580103,-0.0105826 ) ( 0.582089,-0.0105027 ) ( 0.584075,-0.010423 ) ( 0.586061,-0.0103434 ) ( 0.588047,-0.0102641 ) ( 0.590034,-0.0101849 ) ( 0.59202,-0.0101059 ) ( 0.594007,-0.010027 ) ( 0.595994,-0.00994842 ) ( 0.597981,-0.00987 ) ( 0.599968,-0.00979177 ) ( 0.601956,-0.00971374 ) ( 0.603944,-0.00963592 ) ( 0.605932,-0.0095583 ) ( 0.60792,-0.0094809 ) ( 0.609908,-0.00940371 ) ( 0.611896,-0.00932673 ) ( 0.613885,-0.00924998 ) ( 0.615874,-0.00917344 ) ( 0.617863,-0.00909713 ) ( 0.619852,-0.00902105 ) ( 0.621841,-0.0089452 ) ( 0.623831,-0.00886958 ) ( 0.62582,-0.0087942 ) ( 0.62781,-0.00871905 ) ( 0.6298,-0.00864414 ) ( 0.631791,-0.00856948 ) ( 0.633781,-0.00849506 ) ( 0.635772,-0.00842089 ) ( 0.637763,-0.00834697 ) ( 0.639754,-0.00827331 ) ( 0.641745,-0.00819989 ) ( 0.643737,-0.00812674 ) ( 0.645728,-0.00805384 ) ( 0.64772,-0.00798121 ) ( 0.649712,-0.00790884 ) ( 0.651705,-0.00783673 ) ( 0.653697,-0.00776489 ) ( 0.65569,-0.00769333 ) ( 0.657682,-0.00762203 ) ( 0.659676,-0.00755101 ) ( 0.661669,-0.00748027 ) ( 0.663662,-0.0074098 ) ( 0.665656,-0.00733961 ) ( 0.66765,-0.0072697 ) ( 0.669644,-0.00720008 ) ( 0.671638,-0.00713074 ) ( 0.673633,-0.00706169 ) ( 0.675627,-0.00699293 ) ( 0.677622,-0.00692446 ) ( 0.679617,-0.00685628 ) ( 0.681613,-0.00678839 ) ( 0.683608,-0.0067208 ) ( 0.685604,-0.00665351 ) ( 0.6876,-0.00658651 ) ( 0.689596,-0.00651982 ) ( 0.691593,-0.00645342 ) ( 0.693589,-0.00638733 ) ( 0.695586,-0.00632154 ) ( 0.697583,-0.00625606 ) ( 0.69958,-0.00619089 ) ( 0.701578,-0.00612602 ) ( 0.703575,-0.00606146 ) ( 0.705573,-0.00599721 ) ( 0.707571,-0.00593327 ) ( 0.70957,-0.00586965 ) ( 0.711568,-0.00580634 ) ( 0.713567,-0.00574335 ) ( 0.715566,-0.00568067 ) ( 0.717565,-0.00561831 ) ( 0.719565,-0.00555626 ) ( 0.721564,-0.00549454 ) ( 0.723564,-0.00543313 ) ( 0.725564,-0.00537205 ) ( 0.727565,-0.00531129 ) ( 0.729565,-0.00525085 ) ( 0.731566,-0.00519074 ) ( 0.733567,-0.00513094 ) ( 0.735568,-0.00507148 ) ( 0.73757,-0.00501234 ) ( 0.739571,-0.00495352 ) ( 0.741573,-0.00489504 ) ( 0.743575,-0.00483688 ) ( 0.745578,-0.00477905 ) ( 0.74758,-0.00472154 ) ( 0.749583,-0.00466437 ) ( 0.751586,-0.00460753 ) ( 0.75359,-0.00455101 ) ( 0.755593,-0.00449483 ) ( 0.757597,-0.00443898 ) ( 0.759601,-0.00438346 ) ( 0.761605,-0.00432827 ) ( 0.76361,-0.00427342 ) ( 0.765614,-0.0042189 ) ( 0.767619,-0.00416471 ) ( 0.769625,-0.00411085 ) ( 0.77163,-0.00405732 ) ( 0.773636,-0.00400413 ) ( 0.775642,-0.00395128 ) ( 0.777648,-0.00389875 ) ( 0.779654,-0.00384656 ) ( 0.781661,-0.00379471 ) ( 0.783668,-0.00374319 ) ( 0.785675,-0.003692 ) ( 0.787682,-0.00364114 ) ( 0.78969,-0.00359062 ) ( 0.791698,-0.00354043 ) ( 0.793706,-0.00349058 ) ( 0.795715,-0.00344106 ) ( 0.797723,-0.00339187 ) ( 0.799732,-0.00334301 ) ( 0.801741,-0.00329449 ) ( 0.803751,-0.0032463 ) ( 0.80576,-0.00319844 ) ( 0.80777,-0.00315092 ) ( 0.80978,-0.00310372 ) ( 0.811791,-0.00305686 ) ( 0.813801,-0.00301032 ) ( 0.815812,-0.00296412 ) ( 0.817824,-0.00291825 ) ( 0.819835,-0.0028727 ) ( 0.821847,-0.00282749 ) ( 0.823859,-0.0027826 ) ( 0.825871,-0.00273804 ) ( 0.827884,-0.00269381 ) ( 0.829896,-0.0026499 ) ( 0.831909,-0.00260632 ) ( 0.833923,-0.00256306 ) ( 0.835936,-0.00252013 ) ( 0.83795,-0.00247752 ) ( 0.839964,-0.00243523 ) ( 0.841978,-0.00239327 ) ( 0.843993,-0.00235163 ) ( 0.846008,-0.0023103 ) ( 0.848023,-0.0022693 ) ( 0.850039,-0.00222861 ) ( 0.852054,-0.00218824 ) ( 0.85407,-0.00214819 ) ( 0.856086,-0.00210846 ) ( 0.858103,-0.00206903 ) ( 0.86012,-0.00202992 ) ( 0.862137,-0.00199113 ) ( 0.864154,-0.00195264 ) ( 0.866172,-0.00191447 ) ( 0.86819,-0.0018766 ) ( 0.870208,-0.00183904 ) ( 0.872226,-0.00180179 ) ( 0.874245,-0.00176484 ) ( 0.876264,-0.00172819 ) ( 0.878284,-0.00169185 ) ( 0.880303,-0.00165581 ) ( 0.882323,-0.00162007 ) ( 0.884343,-0.00158463 ) ( 0.886364,-0.00154949 ) ( 0.888384,-0.00151464 ) ( 0.890405,-0.00148008 ) ( 0.892427,-0.00144582 ) ( 0.894448,-0.00141185 ) ( 0.89647,-0.00137817 ) ( 0.898493,-0.00134477 ) ( 0.900515,-0.00131167 ) ( 0.902538,-0.00127885 ) ( 0.904561,-0.00124631 ) ( 0.906584,-0.00121405 ) ( 0.908608,-0.00118207 ) ( 0.910632,-0.00115037 ) ( 0.912656,-0.00111895 ) ( 0.914681,-0.0010878 ) ( 0.916706,-0.00105693 ) ( 0.918731,-0.00102632 ) ( 0.920756,-0.000995985 ) ( 0.922782,-0.000965916 ) ( 0.924808,-0.000936113 ) ( 0.926835,-0.000906573 ) ( 0.928862,-0.000877294 ) ( 0.930889,-0.000848275 ) ( 0.932916,-0.000819513 ) ( 0.934944,-0.000791006 ) ( 0.936972,-0.000762752 ) ( 0.939,-0.00073475 ) ( 0.941028,-0.000706996 ) ( 0.943057,-0.000679489 ) ( 0.945087,-0.000652228 ) ( 0.947116,-0.000625208 ) ( 0.949146,-0.000598429 ) ( 0.951176,-0.000571888 ) ( 0.953207,-0.000545582 ) ( 0.955238,-0.00051951 ) ( 0.957269,-0.000493669 ) ( 0.9593,-0.000468057 ) ( 0.961332,-0.000442671 ) ( 0.963364,-0.000417509 ) ( 0.965397,-0.000392569 ) ( 0.967429,-0.000367847 ) ( 0.969463,-0.000343343 ) ( 0.971496,-0.000319052 ) ( 0.97353,-0.000294973 ) ( 0.975564,-0.000271103 ) ( 0.977598,-0.000247439 ) ( 0.979633,-0.000223979 ) ( 0.981668,-0.000200721 ) ( 0.983704,-0.000177661 ) ( 0.98574,-0.000154797 ) ( 0.987776,-0.000132125 ) ( 0.989812,-0.000109645 ) ( 0.991849,-8.73517e-05 ) ( 0.993886,-6.52435e-05 ) ( 0.995924,-4.33174e-05 ) ( 0.997962,-2.15705e-05 ) ( 1,0 )
}
;



\addplot
[blue,
very thick,
xshift=0mm,
%yshift=-0.5pt,
%fill=white,pattern=north east lines,pattern color=black
]
coordinates
{ 
( 0.859914,0.0354942 ) ( 0.85793,0.0359402 ) ( 0.855946,0.0363847 ) ( 0.853961,0.0368277 ) ( 0.851977,0.0372693 ) ( 0.849992,0.0377094 ) ( 0.848007,0.0381481 ) ( 0.846022,0.0385853 ) ( 0.844036,0.039021 ) ( 0.84205,0.0394553 ) ( 0.840064,0.0398881 ) ( 0.838077,0.0403195 ) ( 0.836091,0.0407494 ) ( 0.834104,0.0411779 ) ( 0.832116,0.0416049 ) ( 0.830129,0.0420305 ) ( 0.828141,0.0424546 ) ( 0.826153,0.0428773 ) ( 0.824165,0.0432985 ) ( 0.822176,0.0437182 ) ( 0.820188,0.0441366 ) ( 0.818199,0.0445534 ) ( 0.816209,0.0449689 ) ( 0.81422,0.0453828 ) ( 0.81223,0.0457954 ) ( 0.81024,0.0462064 ) ( 0.808249,0.0466161 ) ( 0.806259,0.0470243 ) ( 0.804268,0.047431 ) ( 0.802277,0.0478363 ) ( 0.800285,0.0482402 ) ( 0.798294,0.0486426 ) ( 0.796302,0.0490435 ) ( 0.79431,0.0494431 ) ( 0.792318,0.0498411 ) ( 0.790325,0.0502378 ) ( 0.788332,0.050633 ) ( 0.786339,0.0510267 ) ( 0.784346,0.051419 ) ( 0.782352,0.0518099 ) ( 0.780358,0.0521993 ) ( 0.778364,0.0525872 ) ( 0.77637,0.0529738 ) ( 0.774375,0.0533588 ) ( 0.772381,0.0537425 ) ( 0.770386,0.0541247 ) ( 0.76839,0.0545054 ) ( 0.766395,0.0548847 ) ( 0.764399,0.0552626 ) ( 0.762403,0.055639 ) ( 0.760407,0.0560139 ) ( 0.75841,0.0563875 ) ( 0.756414,0.0567595 ) ( 0.754417,0.0571301 ) ( 0.75242,0.0574993 ) ( 0.750422,0.057867 ) ( 0.748425,0.0582333 ) ( 0.746427,0.0585981 ) ( 0.744429,0.0589615 ) ( 0.74243,0.0593234 ) ( 0.740432,0.0596839 ) ( 0.738433,0.0600429 ) ( 0.736434,0.0604005 ) ( 0.734435,0.0607566 ) ( 0.732435,0.0611113 ) ( 0.730436,0.0614645 ) ( 0.728436,0.0618162 ) ( 0.726436,0.0621665 ) ( 0.724435,0.0625154 ) ( 0.722435,0.0628628 ) ( 0.720434,0.0632087 ) ( 0.718433,0.0635531 ) ( 0.716432,0.0638961 ) ( 0.71443,0.0642377 ) ( 0.712429,0.0645777 ) ( 0.710427,0.0649163 ) ( 0.708425,0.0652535 ) ( 0.706422,0.0655891 ) ( 0.70442,0.0659233 ) ( 0.702417,0.0662561 ) ( 0.700414,0.0665873 ) ( 0.698411,0.0669171 ) ( 0.696407,0.0672454 ) ( 0.694404,0.0675723 ) ( 0.6924,0.0678976 ) ( 0.690396,0.0682215 ) ( 0.688392,0.0685439 ) ( 0.686387,0.0688648 ) ( 0.684383,0.0691843 ) ( 0.682378,0.0695022 ) ( 0.680373,0.0698187 ) ( 0.678367,0.0701337 ) ( 0.676362,0.0704472 ) ( 0.674356,0.0707592 ) ( 0.67235,0.0710697 ) ( 0.670344,0.0713787 ) ( 0.668338,0.0716862 ) ( 0.666331,0.0719923 ) ( 0.664324,0.0722968 ) ( 0.662318,0.0725998 ) ( 0.66031,0.0729013 ) ( 0.658303,0.0732013 ) ( 0.656295,0.0734998 ) ( 0.654288,0.0737968 ) ( 0.65228,0.0740923 ) ( 0.650272,0.0743863 ) ( 0.648263,0.0746787 ) ( 0.646255,0.0749697 ) ( 0.644246,0.0752591 ) ( 0.642237,0.075547 ) ( 0.640228,0.0758333 ) ( 0.638219,0.0761182 ) ( 0.636209,0.0764015 ) ( 0.6342,0.0766833 ) ( 0.63219,0.0769635 ) ( 0.63018,0.0772422 ) ( 0.628169,0.0775194 ) ( 0.626159,0.077795 ) ( 0.624148,0.0780691 ) ( 0.622137,0.0783416 ) ( 0.620126,0.0786126 ) ( 0.618115,0.078882 ) ( 0.616104,0.0791498 ) ( 0.614092,0.0794162 ) ( 0.61208,0.0796809 ) ( 0.610068,0.0799441 ) ( 0.608056,0.0802057 ) ( 0.606044,0.0804657 ) ( 0.604032,0.0807242 ) ( 0.602019,0.0809811 ) ( 0.600006,0.0812364 ) ( 0.597993,0.0814902 ) ( 0.59598,0.0817423 ) ( 0.593966,0.0819929 ) ( 0.591953,0.0822418 ) ( 0.589939,0.0824892 ) ( 0.587925,0.082735 ) ( 0.585911,0.0829791 ) ( 0.583897,0.0832217 ) ( 0.581883,0.0834627 ) ( 0.579868,0.083702 ) ( 0.577853,0.0839398 ) ( 0.575838,0.0841759 ) ( 0.573823,0.0844103 ) ( 0.571808,0.0846432 ) ( 0.569792,0.0848744 ) ( 0.567777,0.085104 ) ( 0.565761,0.085332 ) ( 0.563745,0.0855583 ) ( 0.561729,0.085783 ) ( 0.559713,0.086006 ) ( 0.557696,0.0862274 ) ( 0.55568,0.0864471 ) ( 0.553663,0.0866652 ) ( 0.551646,0.0868816 ) ( 0.549629,0.0870963 ) ( 0.547612,0.0873093 ) ( 0.545594,0.0875207 ) ( 0.543577,0.0877304 ) ( 0.541559,0.0879384 ) ( 0.539541,0.0881447 ) ( 0.537523,0.0883493 ) ( 0.535505,0.0885522 ) ( 0.533487,0.0887534 ) ( 0.531468,0.0889529 ) ( 0.52945,0.0891507 ) ( 0.527431,0.0893468 ) ( 0.525412,0.0895412 ) ( 0.523393,0.0897338 ) ( 0.521374,0.0899247 ) ( 0.519355,0.0901139 ) ( 0.517335,0.0903013 ) ( 0.515316,0.0904869 ) ( 0.513296,0.0906709 ) ( 0.511276,0.090853 ) ( 0.509256,0.0910334 ) ( 0.507236,0.0912121 ) ( 0.505215,0.0913889 ) ( 0.503195,0.091564 ) ( 0.501174,0.0917373 ) ( 0.499154,0.0919089 ) ( 0.497133,0.0920786 ) ( 0.495112,0.0922465 ) ( 0.493091,0.0924127 ) ( 0.49107,0.092577 ) ( 0.489048,0.0927395 ) ( 0.487027,0.0929002 ) ( 0.485005,0.093059 ) ( 0.482983,0.0932161 ) ( 0.480961,0.0933712 ) ( 0.478939,0.0935246 ) ( 0.476917,0.0936761 ) ( 0.474895,0.0938257 ) ( 0.472873,0.0939735 ) ( 0.47085,0.0941194 ) ( 0.468828,0.0942635 ) ( 0.466805,0.0944056 ) ( 0.464782,0.0945459 ) ( 0.462759,0.0946843 ) ( 0.460736,0.0948208 ) ( 0.458713,0.0949553 ) ( 0.45669,0.095088 ) ( 0.454667,0.0952188 ) ( 0.452643,0.0953476 ) ( 0.450619,0.0954745 ) ( 0.448596,0.0955994 ) ( 0.446572,0.0957224 ) ( 0.444548,0.0958435 ) ( 0.442524,0.0959626 ) ( 0.4405,0.0960797 ) ( 0.438476,0.0961949 ) ( 0.436452,0.0963081 ) ( 0.434427,0.0964192 ) ( 0.432403,0.0965284 ) ( 0.430378,0.0966356 ) ( 0.428354,0.0967408 ) ( 0.426329,0.096844 ) ( 0.424304,0.0969451 ) ( 0.422279,0.0970442 ) ( 0.420254,0.0971413 ) ( 0.418229,0.0972363 ) ( 0.416204,0.0973292 ) ( 0.414179,0.0974201 ) ( 0.412153,0.0975089 ) ( 0.410128,0.0975957 ) ( 0.408103,0.0976803 ) ( 0.406077,0.0977629 ) ( 0.404051,0.0978433 ) ( 0.402026,0.0979216 ) ( 0.4,0.0979979 ) ( 0.397942,0.0980713 ) ( 0.395884,0.0981415 ) ( 0.393825,0.0982084 ) ( 0.391767,0.098272 ) ( 0.389708,0.0983322 ) ( 0.387649,0.0983892 ) ( 0.385591,0.0984427 ) ( 0.383532,0.0984929 ) ( 0.381472,0.0985398 ) ( 0.379413,0.0985833 ) ( 0.377354,0.0986233 ) ( 0.375294,0.09866 ) ( 0.373235,0.0986933 ) ( 0.371175,0.0987232 ) ( 0.369115,0.0987497 ) ( 0.367056,0.0987727 ) ( 0.364996,0.0987923 ) ( 0.362936,0.0988084 ) ( 0.360876,0.0988211 ) ( 0.358815,0.0988303 ) ( 0.356755,0.098836 ) ( 0.354695,0.0988382 ) ( 0.352635,0.0988369 ) ( 0.350574,0.0988321 ) ( 0.348514,0.0988237 ) ( 0.346453,0.0988118 ) ( 0.344393,0.0987964 ) ( 0.342332,0.0987773 ) ( 0.340272,0.0987548 ) ( 0.338211,0.0987286 ) ( 0.336151,0.0986988 ) ( 0.33409,0.0986654 ) ( 0.332029,0.0986284 ) ( 0.329969,0.0985878 ) ( 0.327908,0.0985435 ) ( 0.325848,0.0984955 ) ( 0.323787,0.0984439 ) ( 0.321726,0.0983885 ) ( 0.319666,0.0983295 ) ( 0.317605,0.0982668 ) ( 0.315545,0.0982003 ) ( 0.313484,0.0981301 ) ( 0.311424,0.0980562 ) ( 0.309364,0.0979785 ) ( 0.307304,0.0978969 ) ( 0.305243,0.0978116 ) ( 0.303183,0.0977225 ) ( 0.301123,0.0976296 ) ( 0.299063,0.0975328 ) ( 0.297003,0.0974322 ) ( 0.294944,0.0973277 ) ( 0.292884,0.0972193 ) ( 0.290824,0.097107 ) ( 0.288765,0.0969908 ) ( 0.286706,0.0968707 ) ( 0.284647,0.0967466 ) ( 0.282588,0.0966186 ) ( 0.280529,0.0964866 ) ( 0.27847,0.0963505 ) ( 0.276411,0.0962105 ) ( 0.274353,0.0960664 ) ( 0.272295,0.0959183 ) ( 0.270237,0.0957662 ) ( 0.268179,0.0956099 ) ( 0.266121,0.0954495 ) ( 0.264064,0.095285 ) ( 0.262006,0.0951164 ) ( 0.259949,0.0949436 ) ( 0.257893,0.0947667 ) ( 0.255836,0.0945855 ) ( 0.25378,0.0944002 ) ( 0.251724,0.0942106 ) ( 0.249668,0.0940167 )
};



\addplot
[DarkOrange,
very thick,
xshift=0,
%09yshift=-0.5pt,
%fill=white,pattern=north east lines,pattern color=black
]
coordinates
{ 
( 0.250553,-0.0250563 ) ( 0.252498,-0.0249614 ) ( 0.254443,-0.0248661 ) ( 0.256388,-0.0247706 ) ( 0.258332,-0.0246747 ) ( 0.260276,-0.0245786 ) ( 0.26222,-0.0244822 ) ( 0.264164,-0.0243855 ) ( 0.266107,-0.0242887 ) ( 0.268051,-0.0241916 ) ( 0.269994,-0.0240944 ) ( 0.271936,-0.023997 ) ( 0.273879,-0.0238995 ) ( 0.275821,-0.0238019 ) ( 0.277763,-0.0237042 ) ( 0.279705,-0.0236063 ) ( 0.281647,-0.0235084 ) ( 0.283589,-0.0234105 ) ( 0.28553,-0.0233125 ) ( 0.287471,-0.0232146 ) ( 0.289412,-0.0231166 ) ( 0.291353,-0.0230186 ) ( 0.293294,-0.0229207 ) ( 0.295235,-0.0228228 ) ( 0.297176,-0.022725 ) ( 0.299116,-0.0226273 ) ( 0.301056,-0.0225297 ) ( 0.302997,-0.0224322 ) ( 0.304937,-0.0223348 ) ( 0.306877,-0.0222376 ) ( 0.308817,-0.0221405 ) ( 0.310757,-0.0220436 ) ( 0.312696,-0.0219469 ) ( 0.314636,-0.0218505 ) ( 0.316576,-0.0217542 ) ( 0.318516,-0.0216581 ) ( 0.320455,-0.0215623 ) ( 0.322395,-0.0214668 ) ( 0.324334,-0.0213715 ) ( 0.326274,-0.0212765 ) ( 0.328213,-0.0211819 ) ( 0.330152,-0.0210875 ) ( 0.332092,-0.0209935 ) ( 0.334031,-0.0208998 ) ( 0.335971,-0.0208064 ) ( 0.33791,-0.0207134 ) ( 0.339849,-0.0206208 ) ( 0.341789,-0.0205286 ) ( 0.343728,-0.0204368 ) ( 0.345668,-0.0203453 ) ( 0.347607,-0.0202544 ) ( 0.349547,-0.0201638 ) ( 0.351486,-0.0200737 ) ( 0.353426,-0.0199841 ) ( 0.355365,-0.0198949 ) ( 0.357305,-0.0198062 ) ( 0.359245,-0.019718 ) ( 0.361185,-0.0196303 ) ( 0.363124,-0.0195431 ) ( 0.365064,-0.0194564 ) ( 0.367004,-0.0193703 ) ( 0.368944,-0.0192847 ) ( 0.370885,-0.0191997 ) ( 0.372825,-0.0191152 ) ( 0.374765,-0.0190313 ) ( 0.376706,-0.018948 ) ( 0.378646,-0.0188653 ) ( 0.380587,-0.0187833 ) ( 0.382528,-0.0187018 ) ( 0.384468,-0.0186209 ) ( 0.386409,-0.0185407 ) ( 0.388351,-0.0184612 ) ( 0.390292,-0.0183822 ) ( 0.392233,-0.018304 ) ( 0.394175,-0.0182264 ) ( 0.396116,-0.0181495 ) ( 0.398058,-0.0180733 ) ( 0.4,-0.0179979 ) ( 0.401974,-0.0179225 ) ( 0.403949,-0.0178469 ) ( 0.405923,-0.0177709 ) ( 0.407897,-0.0176945 ) ( 0.409872,-0.0176179 ) ( 0.411847,-0.0175409 ) ( 0.413821,-0.0174637 ) ( 0.415796,-0.0173861 ) ( 0.417771,-0.0173083 ) ( 0.419746,-0.0172302 ) ( 0.421721,-0.0171518 ) ( 0.423696,-0.0170731 ) ( 0.425671,-0.0169942 ) ( 0.427646,-0.016915 ) ( 0.429622,-0.0168356 ) ( 0.431597,-0.016756 ) ( 0.433573,-0.0166761 ) ( 0.435548,-0.0165961 ) ( 0.437524,-0.0165158 ) ( 0.4395,-0.0164353 ) ( 0.441476,-0.0163546 ) ( 0.443452,-0.0162737 ) ( 0.445428,-0.0161927 ) ( 0.447404,-0.0161114 ) ( 0.449381,-0.01603 ) ( 0.451357,-0.0159485 ) ( 0.453333,-0.0158668 ) ( 0.45531,-0.0157849 ) ( 0.457287,-0.0157029 ) ( 0.459264,-0.0156208 ) ( 0.461241,-0.0155385 ) ( 0.463218,-0.0154561 ) ( 0.465195,-0.0153736 ) ( 0.467172,-0.015291 ) ( 0.46915,-0.0152083 ) ( 0.471127,-0.0151255 ) ( 0.473105,-0.0150426 ) ( 0.475083,-0.0149596 ) ( 0.477061,-0.0148766 ) ( 0.479039,-0.0147935 ) ( 0.481017,-0.0147103 ) ( 0.482995,-0.014627 ) ( 0.484973,-0.0145437 ) ( 0.486952,-0.0144604 ) ( 0.48893,-0.014377 ) ( 0.490909,-0.0142935 ) ( 0.492888,-0.0142101 ) ( 0.494867,-0.0141266 ) ( 0.496846,-0.0140431 ) ( 0.498826,-0.0139596 ) ( 0.500805,-0.013876 ) ( 0.502785,-0.0137925 ) ( 0.504764,-0.013709 ) ( 0.506744,-0.0136254 ) ( 0.508724,-0.0135419 ) ( 0.510704,-0.0134584 ) ( 0.512684,-0.0133749 ) ( 0.514665,-0.0132915 ) ( 0.516645,-0.0132081 ) ( 0.518626,-0.0131247 ) ( 0.520607,-0.0130414 ) ( 0.522588,-0.0129581 ) ( 0.524569,-0.0128748 ) ( 0.52655,-0.0127916 ) ( 0.528532,-0.0127085 ) ( 0.530513,-0.0126254 ) ( 0.532495,-0.0125424 ) ( 0.534477,-0.0124595 ) ( 0.536459,-0.0123767 ) ( 0.538441,-0.0122939 ) ( 0.540423,-0.0122113 ) ( 0.542406,-0.0121287 ) ( 0.544388,-0.0120462 ) ( 0.546371,-0.0119638 ) ( 0.548354,-0.0118816 ) ( 0.550337,-0.0117994 ) ( 0.55232,-0.0117173 ) ( 0.554304,-0.0116354 ) ( 0.556287,-0.0115536 ) ( 0.558271,-0.0114719 ) ( 0.560255,-0.0113903 ) ( 0.562239,-0.0113089 ) ( 0.564223,-0.0112276 ) ( 0.566208,-0.0111464 ) ( 0.568192,-0.0110654 ) ( 0.570177,-0.0109846 ) ( 0.572162,-0.0109039 ) ( 0.574147,-0.0108233 ) ( 0.576132,-0.0107429 ) ( 0.578117,-0.0106627 ) ( 0.580103,-0.0105826 ) ( 0.582089,-0.0105027 ) ( 0.584075,-0.010423 ) ( 0.586061,-0.0103434 ) ( 0.588047,-0.0102641 ) ( 0.590034,-0.0101849 ) ( 0.59202,-0.0101059 ) ( 0.594007,-0.010027 ) ( 0.595994,-0.00994842 ) ( 0.597981,-0.00987 ) ( 0.599968,-0.00979177 ) ( 0.601956,-0.00971374 ) ( 0.603944,-0.00963592 ) ( 0.605932,-0.0095583 ) ( 0.60792,-0.0094809 ) ( 0.609908,-0.00940371 ) ( 0.611896,-0.00932673 ) ( 0.613885,-0.00924998 ) ( 0.615874,-0.00917344 ) ( 0.617863,-0.00909713 ) ( 0.619852,-0.00902105 ) ( 0.621841,-0.0089452 ) ( 0.623831,-0.00886958 ) ( 0.62582,-0.0087942 ) ( 0.62781,-0.00871905 ) ( 0.6298,-0.00864414 ) ( 0.631791,-0.00856948 ) ( 0.633781,-0.00849506 ) ( 0.635772,-0.00842089 ) ( 0.637763,-0.00834697 ) ( 0.639754,-0.00827331 ) ( 0.641745,-0.00819989 ) ( 0.643737,-0.00812674 ) ( 0.645728,-0.00805384 ) ( 0.64772,-0.00798121 ) ( 0.649712,-0.00790884 ) ( 0.651705,-0.00783673 ) ( 0.653697,-0.00776489 ) ( 0.65569,-0.00769333 ) ( 0.657682,-0.00762203 ) ( 0.659676,-0.00755101 ) ( 0.661669,-0.00748027 ) ( 0.663662,-0.0074098 ) ( 0.665656,-0.00733961 ) ( 0.66765,-0.0072697 ) ( 0.669644,-0.00720008 ) ( 0.671638,-0.00713074 ) ( 0.673633,-0.00706169 ) ( 0.675627,-0.00699293 ) ( 0.677622,-0.00692446 ) ( 0.679617,-0.00685628 ) ( 0.681613,-0.00678839 ) ( 0.683608,-0.0067208 ) ( 0.685604,-0.00665351 ) ( 0.6876,-0.00658651 ) ( 0.689596,-0.00651982 ) ( 0.691593,-0.00645342 ) ( 0.693589,-0.00638733 ) ( 0.695586,-0.00632154 ) ( 0.697583,-0.00625606 ) ( 0.69958,-0.00619089 ) ( 0.701578,-0.00612602 ) ( 0.703575,-0.00606146 ) ( 0.705573,-0.00599721 ) ( 0.707571,-0.00593327 ) ( 0.70957,-0.00586965 ) ( 0.711568,-0.00580634 ) ( 0.713567,-0.00574335 ) ( 0.715566,-0.00568067 ) ( 0.717565,-0.00561831 ) ( 0.719565,-0.00555626 ) ( 0.721564,-0.00549454 ) ( 0.723564,-0.00543313 ) ( 0.725564,-0.00537205 ) ( 0.727565,-0.00531129 ) ( 0.729565,-0.00525085 ) ( 0.731566,-0.00519074 ) ( 0.733567,-0.00513094 ) ( 0.735568,-0.00507148 ) ( 0.73757,-0.00501234 ) ( 0.739571,-0.00495352 ) ( 0.741573,-0.00489504 ) ( 0.743575,-0.00483688 ) ( 0.745578,-0.00477905 ) ( 0.74758,-0.00472154 ) ( 0.749583,-0.00466437 ) ( 0.751586,-0.00460753 ) ( 0.75359,-0.00455101 ) ( 0.755593,-0.00449483 ) ( 0.757597,-0.00443898 ) ( 0.759601,-0.00438346 ) ( 0.761605,-0.00432827 ) ( 0.76361,-0.00427342 ) ( 0.765614,-0.0042189 ) ( 0.767619,-0.00416471 ) ( 0.769625,-0.00411085 ) ( 0.77163,-0.00405732 ) ( 0.773636,-0.00400413 ) ( 0.775642,-0.00395128 ) ( 0.777648,-0.00389875 ) ( 0.779654,-0.00384656 ) ( 0.781661,-0.00379471 ) ( 0.783668,-0.00374319 ) ( 0.785675,-0.003692 ) ( 0.787682,-0.00364114 ) ( 0.78969,-0.00359062 ) ( 0.791698,-0.00354043 ) ( 0.793706,-0.00349058 ) ( 0.795715,-0.00344106 ) ( 0.797723,-0.00339187 ) ( 0.799732,-0.00334301 ) ( 0.801741,-0.00329449 ) ( 0.803751,-0.0032463 ) ( 0.80576,-0.00319844 ) ( 0.80777,-0.00315092 ) ( 0.80978,-0.00310372 ) ( 0.811791,-0.00305686 ) ( 0.813801,-0.00301032 ) ( 0.815812,-0.00296412 ) ( 0.817824,-0.00291825 ) ( 0.819835,-0.0028727 ) ( 0.821847,-0.00282749 ) ( 0.823859,-0.0027826 ) ( 0.825871,-0.00273804 ) ( 0.827884,-0.00269381 ) ( 0.829896,-0.0026499 ) ( 0.831909,-0.00260632 ) ( 0.833923,-0.00256306 ) ( 0.835936,-0.00252013 ) ( 0.83795,-0.00247752 ) ( 0.839964,-0.00243523 ) ( 0.841978,-0.00239327 ) ( 0.843993,-0.00235163 ) ( 0.846008,-0.0023103 ) ( 0.848023,-0.0022693 ) ( 0.850039,-0.00222861 ) ( 0.852054,-0.00218824 ) ( 0.85407,-0.00214819 ) ( 0.856086,-0.00210846 ) ( 0.858103,-0.00206903 ) ( 0.86012,-0.00202992 )
};



% \addplot[blue,thin,
% quiver={u=\thisrow{u},v=\thisrow{v}},
% -{Latex[width=2pt,length=2pt]}
% ]
% table
% {
% x y u v
%      0.2501817 0.094065557 0.0023573574 -0.024888609
%      0.27013379 0.095758431 0.0018681741 -0.024930101
%      0.29010364 0.097066797 0.0013988409 -0.024960834
%      0.31008487 0.098006079 0.00094699996 -0.024982057
%      0.33007174 0.098589875 0.0005107375 -0.024994782
%      0.3500591 0.098830291 8.8472323e-05 -0.024999843
%      0.37004228 0.098738197 -0.00032112211 -0.024997938
%      0.39001702 0.09832342 -0.00071917472 -0.024989654
%      0.4098242 0.097608505 -0.0010542036 -0.024977763
%      0.42946716 0.0966832 -0.0012994731 -0.024966205
%      0.44910172 0.095568374 -0.0015359208 -0.024952774
%      0.46872661 0.094270618 -0.0017643414 -0.024937664
%      0.48834067 0.092795926 -0.0019854552 -0.024921035
%      0.50794281 0.091149751 -0.002199922 -0.024903019
%      0.52753204 0.089337049 -0.0024083496 -0.024883727
%      0.54710744 0.087362317 -0.0026113024 -0.024863248
%      0.56666813 0.085229621 -0.002809308 -0.024841654
%      0.58621331 0.082942624 -0.0030028624 -0.024819001
%      0.60574221 0.08050461 -0.003192434 -0.02479533
%      0.6252541 0.0779185 -0.0033784675 -0.024770667
%      0.64474829 0.075186873 -0.0035613871 -0.02474503
%      0.66422412 0.072311974 -0.0037415987 -0.024718423
%      0.68368092 0.069295732 -0.003919492 -0.02469084
%      0.70311806 0.066139771 -0.0040954424 -0.024662266
%      0.72253492 0.062845415 -0.0042698123 -0.024632676
%      0.74193085 0.059413702 -0.0044429527 -0.024602036
%      0.76130523 0.055845388 -0.0046152038 -0.024570305
%      0.78065741 0.052140956 -0.0047868963 -0.024537433
%      0.79998673 0.04830062 -0.0049583516 -0.024503362
%      0.81929252 0.044324335 -0.0051298829 -0.024468026
%      0.83857406 0.040211796 -0.0053017954 -0.024431352
%      0.85783062 0.03596245 -0.0054743869 -0.024393259
% };


% \addplot[DarkOrange,thin,
% quiver={u=\thisrow{u},v=\thisrow{v}},
% -{Latex[width=2pt,length=2pt]}
% ]
% table
% {
% x y u v
% %     0.24987188 -0.025089389 0.00121383 -0.024970515
%      0.26853636 -0.024167354 0.0012486785 -0.024968797
% %     0.28718015 -0.023229252 0.0012602651 -0.024968214
%      0.30580979 -0.022291052 0.0012514836 -0.024968656
% %     0.32443114 -0.021366773 0.0012246848 -0.024969985
% %     0.34304948 -0.020468853 0.001181816 -0.024972051
% %     0.36166956 -0.019608425 0.001124519 -0.024974696
%      0.38029573 -0.018795534 0.0010542018 -0.024977763
% %     0.39893192 -0.018039288 0.00097208906 -0.024981094
% %     0.41786966 -0.017304375 0.00098644562 -0.024980531
%      0.4368326 -0.016543891 0.0010153329 -0.024979373
% %     0.4558043 -0.015764417 0.0010356675 -0.024978539
% %     0.47478596 -0.014972095 0.0010482211 -0.024978015
%      0.49377866 -0.014172516 0.0010536979 -0.024977785
% %     0.51278343 -0.013370771 0.0010527456 -0.024977825
% %     0.5318012 -0.012571486 0.0010459642 -0.02497811
%      0.55083284 -0.011778861 0.0010339134 -0.024978611
% %     0.56987918 -0.010996692 0.0010171187 -0.024979301
% %     0.58894098 -0.010228396 0.00099607563 -0.024980149
%      0.60801897 -0.0094770343 0.00097125448 -0.024981126
% %     0.62711384 -0.0087453247 0.0009431033 -0.024982205
% %     0.64622626 -0.0080356601 0.00091205035 -0.024983358
%      0.66535688 -0.0073501207 0.00087850713 -0.02498456
% %     0.68450631 -0.0066904849 0.00084286961 -0.024985787
% %     0.70367518 -0.0060582398 0.00080552044 -0.024987019
%      0.7228641 -0.0054545904 0.00076682994 -0.024988237
% %     0.74207367 -0.0048804668 0.00072715747 -0.024989423
% %     0.76130451 -0.0043365319 0.00068685248 -0.024990563
%      0.78055725 -0.0038231876 0.00064625502 -0.024991646
% %     0.79983255 -0.0033405805 0.00060569694 -0.024992662
% %     0.81913105 -0.0028886071 0.00056550204 -0.024993603
%      0.83845345 -0.002466919 0.00052598682 -0.024994466
% %     0.85780047 -0.0020749266 0.00048746098 -0.024995247
% };

% \addplot
% [gray,
% very thick,%yshift=1pt,
% %fill=white,pattern=north east lines,pattern color=black
% ]
% coordinates
% { 
% ( 0.109066,0.0686652 ) ( 0.107059,0.0680864 ) ( 0.105054,0.0674999 ) ( 0.10305,0.0669054 ) ( 0.101048,0.0663029 ) ( 0.0990467,0.0656922 ) ( 0.0970474,0.0650732 ) ( 0.0950496,0.0644457 ) ( 0.0930536,0.0638095 ) ( 0.0910592,0.0631645 ) ( 0.0890666,0.0625106 )
% };

% \addplot
% [gray,
% very thick,%yshift=-1pt,
% %fill=white,pattern=north east lines,pattern color=black
% ]
% coordinates
% {
% ( 0.0908495,-0.0283152 ) ( 0.0928685,-0.0283972 ) ( 0.0948854,-0.0284731 ) ( 0.0969003,-0.0285429 ) ( 0.0989132,-0.0286069 ) ( 0.100924,-0.0286654 ) ( 0.102933,-0.0287186 ) ( 0.104941,-0.0287665 ) ( 0.106946,-0.0288095 ) ( 0.10895,-0.0288477 )
% };

\addplot[black, very thick, xshift=15pt, yshift=-3pt,
quiver={u=\thisrow{u},v=\thisrow{v}},
-stealth]
table
{
x y u v
-0.2 -0.0259 0.0996 0.0259

};


\addplot[black, very thick, xshift=50pt, yshift=7pt,
quiver={u=\thisrow{u},v=\thisrow{v}},
-stealth,red]
table
{
x y u v
-0.2 -0.0259 0.0996 0.0259

};

\node[red,font=\small] at (axis cs: 0.2,0.06) {drag};

\draw[-stealth,thin,yshift=1pt] (150:0.1) arc[radius=0.1, start angle=150, end angle=180];
\draw[-stealth,thin,yshift=-25.5pt,xshift=2pt] (150:0.1) arc[radius=0.1, start angle=225, end angle=195];

\node[] at (axis cs: -0.105,-0.0175) {$\alpha$};
\node[] at (axis cs: -0.15,-0.06) {$U_\infty$};

%\node[fill=white,inner sep=1pt] at (axis cs: 0.1,-0.1) {$x_\mathrm{tr}$};


\draw[white,thick] (axis cs:0.29,-0.1) -- (axis cs:0.29,0.25);
\draw[white,thick] (axis cs:0.33,-0.1) -- (axis cs:0.33,0.25);
\draw[white,thick] (axis cs:0.37,-0.1) -- (axis cs:0.37,0.25);
\draw[white,thick] (axis cs:0.41,-0.1) -- (axis cs:0.41,0.25);
\draw[white,thick] (axis cs:0.45,-0.1) -- (axis cs:0.45,0.25);
\draw[white,thick] (axis cs:0.49,-0.1) -- (axis cs:0.49,0.25);
\draw[white,thick] (axis cs:0.53,-0.1) -- (axis cs:0.53,0.25);
\draw[white,thick] (axis cs:0.57,-0.1) -- (axis cs:0.57,0.25);
\draw[white,thick] (axis cs:0.61,-0.1) -- (axis cs:0.61,0.25);
\draw[white,thick] (axis cs:0.65,-0.1) -- (axis cs:0.65,0.25);
\draw[white,thick] (axis cs:0.69,-0.1) -- (axis cs:0.69,0.25);
\draw[white,thick] (axis cs:0.73,-0.1) -- (axis cs:0.73,0.25);
\draw[white,thick] (axis cs:0.77,-0.1) -- (axis cs:0.77,0.25);
\draw[white,thick] (axis cs:0.81,-0.1) -- (axis cs:0.81,0.25);

%\draw[black,very thin, dashed] (axis cs:0.1,-0.075) -- (axis cs:0.1,0.25) node[black,above]  {$0.1$};
\draw[white,thick] (axis cs:0.25,-0.1) -- (axis cs:0.25,0.25);
\draw[black,very thin, dashed] (axis cs:0.25,-0.1) -- (axis cs:0.25,0.25) node[black,above]  {$0.25$};
\draw[white,thick] (axis cs:0.86,-0.1) -- (axis cs:0.86,0.25);
\draw[black,very thin,dashed] (axis cs:0.86,-0.1) -- (axis cs:0.86,0.25)  node[black,above] {$0.86$};
\draw[stealth-stealth, black, very thin] (axis cs:0.252,0.2) -- (axis cs:0.858,0.2);%
\node[fill=white,inner sep=1pt,font=\small] at (axis cs: 0.555,0.2) {control section};
%\node[DarkOrange] at (axis cs: 0.7,0.13) {blowing SS};
\node[blue] at (axis cs: 0.555,0.135) {suction};
\node[DarkOrange] at (axis cs: 0.555,-0.08) {blowing};

\node[above,font=\scriptsize,yshift=-2pt] at (0.27,0) {1};
\node[above,font=\scriptsize,yshift=-2pt] at (0.31,0) {2};
\node[above,font=\scriptsize,yshift=-2pt] at (0.35,0) {3};
\node[above,font=\scriptsize,yshift=-2pt] at (0.39,0) {4};
\node[above,font=\scriptsize,yshift=-2pt] at (0.43,0) {5};
\node[above,font=\scriptsize,yshift=-2pt] at (0.47,0) {6};
\node[above,font=\scriptsize,yshift=-2pt] at (0.51,0) {7};
\node[above,font=\scriptsize,yshift=-2pt] at (0.55,0) {8};
\node[above,font=\scriptsize,yshift=-2pt] at (0.59,0) {9};
\node[above,font=\scriptsize,yshift=-2pt] at (0.63,0) {10};
\node[above,font=\scriptsize,yshift=-2pt] at (0.67,0) {11};
\node[above,font=\scriptsize,yshift=-2pt] at (0.71,0) {12};
\node[above,font=\scriptsize,yshift=-2pt] at (0.75,0) {13};
\node[above,font=\scriptsize,yshift=-2pt] at (0.79,0) {14};
\node[above,font=\scriptsize,yshift=-2pt] at (0.83,0) {15};

\end{axis}

\end{tikzpicture}
